Rethinking Diversity in Deep Neural Network Testing

Motivated by the success of traditional software testing, numerous diversity measures have been proposed for testing deep neural networks (DNNs). In this study, we propose a shift in perspective, advocating for the consideration of DNN testing as directed testing problems rather than diversity-based testing tasks. We note that the objective of testing DNNs is specific and well-defined: identifying inputs that lead to misclassifications. Consequently, a more precise testing approach is to prioritize inputs with a higher potential to induce misclassifications, as opposed to emphasizing inputs that enhance "diversity." We derive six directed metrics for DNN testing. Furthermore, we conduct a careful analysis of the appropriate scope for each metric, as applying metrics beyond their intended scope could significantly diminish their effectiveness. Our evaluation demonstrates that (1) diversity metrics are particularly weak indicators for identifying buggy inputs resulting from small input perturbations, and (2) our directed metrics consistently outperform diversity metrics in revealing erroneous behaviors of DNNs across all scenarios.

==> linear.tex <==
    \begin{figure}{ht}
    \vspace{-1em}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                axis lines=middle,
                y=1.2cm,
                x=1.2cm,
                xmax=2.2,
                xmin=-1.5,
                xtick={-1,0, 2},
                ymin=-0.8,
                ymax=2.2,
                ytick={0,1, 2},
                width=2cm
            ]
        
        
            \addplot [domain=-3:3, samples=100,
            thick, red] {0.5*x^2};

            \addplot [domain=-3:3, samples=100,
            blue] {0.5*x-0.125};

            
            \node at (axis cs:0.5,0) [circle, scale=0.3, draw=black!80,fill=black!80] {};

            \node at (axis cs:0.8,0) [circle, scale=0.3, draw=black!80,fill=black!80] {};

            \node at (axis cs:1.6,0) [circle, scale=0.3, draw=black!80,fill=black!80] {};

            %\addplot[domain=0:1.2, dashed, color=blue] {1.2};
            \tikzstyle{dashed}=[dash pattern=on 3pt off 3pt,color=blue]
            \draw[dashed] (0.5,0.125) node[left] {} -- (0.5,0) node[below] {$a$};
            \draw[dashed] (0.8,0.32) node[below] {} -- (0.8,0) node[below] {$x_1$};
            \draw[dashed] (1.6,1.28) node[below] {} -- (1.6,0) node[below] {$x_2$};
        
        \end{axis}
        \end{tikzpicture}
        %\end{scaletikzpicturetowidth}
        \caption{An illustration of linear approximation of $f(x) = 0.5*x^2$ (\textcolor{red}{red curve}) at $a = 0.5$. One can use the gradient of $f$ to construct the linear approximation as in the \textcolor{blue}{blue line}, which is close to $f$ when $x_1$ is close to $a$, but distant when $x_2$ is far from $a$.}\label{fig:linear_approx}
        
        \end{figure}
